Robinson-Schensted-Knuth algorithm, jeu de taquin and Kerov-Vershik measures on infinite tableaux

We investigate Robinson-Schensted-Knuth algorithm (RSK) and Sch\"utzenberger's jeu de taquin in the infinite setup. We show that the recording tableau in RSK defines an isomorphism of the following two dynamical systems: (i) a sequence of i.i.d. random letters equipped with Bernoulli shift, and (ii) a random infinite Young tableau (with the distribution given by Vershik-Kerov measure, corresponding to some Thoma character of the infinite symmetric group) equipped with jeu de taquin transformation. As a special case we recover the results on non-colliding random walks and multidimensional Pitman transform.

==> programy-jeu-de-taquin/grafika-infinite-tableau.tex <==
\documentclass[minimal.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzfading[name=fade right,
      left color=transparent!100,
      right color=transparent!0]
\tikzfading[name=fade up,
      bottom color=transparent!100,
      top color=transparent!0]
\clip (-0.2,-0.2) rectangle (5.9,5.9);
\begin{scope}[]
\clip[](0,0) -- (30,0) -- (30,1) -- (25,1) -- (25,2) -- (19,2) -- (19,3) -- (18,3) -- (18,4) -- (17,4) -- (17,5) -- (16,5) -- (16,6) -- (15,6) -- (15,7) -- (14,7) -- (14,8) -- (11,8) -- (11,10) -- (10,10) -- (10,12) -- (9,12) -- (9,13) -- (8,13) -- (8,15) -- (7,15) -- (7,16) -- (6,16) -- (6,19) -- (5,19) -- (5,20) -- (4,20) -- (4,22) -- (3,22) -- (3,26) -- (2,26) -- (2,31) -- (1,31) -- (1,250) -- (0,250) -- cycle;
\draw[very thin,black] (0,0) grid (6,6);
\end{scope}
\draw[very thick](0,0) -- (30,0) -- (30,1) -- (25,1) -- (25,2) -- (19,2) -- (19,3) -- (18,3) -- (18,4) -- (17,4) -- (17,5) -- (16,5) -- (16,6) -- (15,6) -- (15,7) -- (14,7) -- (14,8) -- (11,8) -- (11,10) -- (10,10) -- (10,12) -- (9,12) -- (9,13) -- (8,13) -- (8,15) -- (7,15) -- (7,16) -- (6,16) -- (6,19) -- (5,19) -- (5,20) -- (4,20) -- (4,22) -- (3,22) -- (3,26) -- (2,26) -- (2,31) -- (1,31) -- (1,250) -- (0,250) -- cycle;
\draw (0.5,0.5) node {1};
\draw (1.5,0.5) node {2};
\draw (2.5,0.5) node {5};
\draw (3.5,0.5) node {10};
\draw (4.5,0.5) node {32};
\draw (5.5,0.5) node {34};
\draw (6.5,0.5) node {36};
\draw (0.5,1.5) node {3};
\draw (1.5,1.5) node {7};
\draw (2.5,1.5) node {13};
\draw (3.5,1.5) node {22};
\draw (4.5,1.5) node {38};
\draw (5.5,1.5) node {39};
\draw (6.5,1.5) node {41};
\draw (0.5,2.5) node {4};
\draw (1.5,2.5) node {12};
\draw (2.5,2.5) node {15};
\draw (3.5,2.5) node {37};
\draw (4.5,2.5) node {47};
\draw (5.5,2.5) node {52};
\draw (6.5,2.5) node {60};
\draw (0.5,3.5) node {6};
\draw (1.5,3.5) node {14};
\draw (2.5,3.5) node {20};
\draw (3.5,3.5) node {54};
\draw (4.5,3.5) node {56};
\draw (5.5,3.5) node {62};
\draw (6.5,3.5) node {77};
\draw (0.5,4.5) node {8};
\draw (1.5,4.5) node {21};
\draw (2.5,4.5) node {25};
\draw (3.5,4.5) node {79};
\draw (4.5,4.5) node {85};
\draw (5.5,4.5) node {93};
\draw (6.5,4.5) node {110};
\draw (0.5,5.5) node {9};
\draw (1.5,5.5) node {26};
\draw (2.5,5.5) node {33};
\draw (3.5,5.5) node {87};
\draw (4.5,5.5) node {89};
\draw (5.5,5.5) node {133};
\draw (6.5,5.5) node {138};
\draw (0.5,6.5) node {11};
\draw (1.5,6.5) node {27};
\draw (2.5,6.5) node {53};
\draw (3.5,6.5) node {97};
\draw (4.5,6.5) node {100};
\draw (5.5,6.5) node {142};
\draw (6.5,6.5) node {155};
\ifpdf
      \fill [white,path fading=fade right] (4,-1) rectangle (6.1,6.1);
      \fill [white,path fading=fade up] (-4,5) rectangle (6.1,6.1);
\fi
 
\end{tikzpicture}
\end{document}


==> programy-jeu-de-taquin/grafika-infinite-tableau2.tex <==
\documentclass[minimal.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzfading[name=fade right,
      left color=transparent!100,
      right color=transparent!0]
\tikzfading[name=fade up,
      bottom color=transparent!100,
      top color=transparent!0]
\clip (-0.2,-0.2) rectangle (5.9,5.9);
\begin{scope}[]
\clip[](0,0) -- (60,0) -- (60,1) -- (41,1) -- (41,2) -- (32,2) -- (32,3) -- (2,3) -- (2,103) -- (1,103) -- (1,270) -- (0,270) -- cycle;
\draw[very thin,black] (0,0) grid (6,6);
\end{scope}
\draw[very thick](0,0) -- (60,0) -- (60,1) -- (41,1) -- (41,2) -- (32,2) -- (32,3) -- (2,3) -- (2,103) -- (1,103) -- (1,270) -- (0,270) -- cycle;
\draw (0.5,0.5) node {1};
\draw (1.5,0.5) node {2};
\draw (2.5,0.5) node {7};
\draw (3.5,0.5) node {24};
\draw (4.5,0.5) node {29};
\draw (5.5,0.5) node {40};
\draw (6.5,0.5) node {45};
\draw (0.5,1.5) node {3};
\draw (1.5,1.5) node {8};
\draw (2.5,1.5) node {13};
\draw (3.5,1.5) node {33};
\draw (4.5,1.5) node {52};
\draw (5.5,1.5) node {71};
\draw (6.5,1.5) node {79};
\draw (0.5,2.5) node {4};
\draw (1.5,2.5) node {9};
\draw (2.5,2.5) node {20};
\draw (3.5,2.5) node {62};
\draw (4.5,2.5) node {78};
\draw (5.5,2.5) node {99};
\draw (6.5,2.5) node {119};
\draw (0.5,3.5) node {5};
\draw (1.5,3.5) node {12};
\draw (0.5,4.5) node {6};
\draw (1.5,4.5) node {21};
\draw (0.5,5.5) node {10};
\draw (1.5,5.5) node {22};
\draw (0.5,6.5) node {11};
\draw (1.5,6.5) node {36};
\ifpdf
      \fill [white,path fading=fade right] (4,-1) rectangle (6.1,6.1);
      \fill [white,path fading=fade up] (-4,5) rectangle (6.1,6.1);
\fi
 
\end{tikzpicture}
\end{document}


==> programy-jeu-de-taquin/grafika-insertion-tableau2a.tex <==
\documentclass[minimal.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.9]
\begin{scope} \clip (5,0) rectangle +(1,1); \draw[line width=6pt,green] (5,0) rectangle +(1,1); \end{scope}
\begin{scope} \clip (3,1) rectangle +(1,1); \draw[line width=6pt,green] (3,1) rectangle +(1,1); \end{scope}
\begin{scope} \clip (2,2) rectangle +(1,1); \draw[line width=6pt,green] (2,2) rectangle +(1,1); \end{scope}
\begin{scope} \clip (2,3) rectangle +(1,1); \draw[line width=6pt,green] (2,3) rectangle +(1,1); \end{scope}
\begin{scope} \clip (1,4) rectangle +(1,1); \draw[line width=6pt,green] (1,4) rectangle +(1,1); \end{scope}
\begin{scope} \clip (1,5) rectangle +(1,1); \draw[line width=6pt,green] (1,5) rectangle +(1,1); \end{scope}
\fill[pattern=horizontal lines A,pattern color=blue] (0,0) rectangle +(1,1); 
\draw (0.5,0.5) node[circle,inner sep=0pt,fill=white] {1};
\fill[pattern=horizontal lines A,pattern color=blue] (1,0) rectangle +(1,1); 
\draw (1.5,0.5) node[circle,inner sep=0pt,fill=white] {1};
\fill[pattern=horizontal lines A,pattern color=blue] (2,0) rectangle +(1,1); 
\draw (2.5,0.5) node[circle,inner sep=0pt,fill=white] {1};
\fill[pattern=horizontal lines B,pattern color=blue] (3,0) rectangle +(1,1); 
\draw (3.5,0.5) node[circle,inner sep=0pt,fill=white] {2};
\fill[pattern=horizontal lines B,pattern color=blue] (4,0) rectangle +(1,1); 
\draw (4.5,0.5) node[circle,inner sep=0pt,fill=white] {2};
\fill[pattern=horizontal lines C,pattern color=blue] (5,0) rectangle +(1,1); 
\draw (5.5,0.5) node[circle,inner sep=0pt,fill=white] {3};
\draw (6.5,0.5) node[circle,inner sep=0pt,fill=white] {0.1};
\draw (7.5,0.5) node[circle,inner sep=0pt,fill=white] {0.8};
\fill[pattern=horizontal lines B,pattern color=blue] (0,1) rectangle +(1,1); 
\draw (0.5,1.5) node[circle,inner sep=0pt,fill=white] {2};
\fill[pattern=horizontal lines C,pattern color=blue] (1,1) rectangle +(1,1); 
\draw (1.5,1.5) node[circle,inner sep=0pt,fill=white] {3};
\fill[pattern=horizontal lines C,pattern color=blue] (2,1) rectangle +(1,1); 
\draw (2.5,1.5) node[circle,inner sep=0pt,fill=white] {3};
\draw (3.5,1.5) node[circle,inner sep=0pt,fill=white] {0.5};
\draw (4.5,1.5) node[circle,inner sep=0pt,fill=white] {0.6};
\fill[pattern=vertical lines C,pattern color=red] (5,1) rectangle +(1,1); 
\draw (5.5,1.5) node[circle,inner sep=0pt,fill=white] {-3};
\fill[pattern=vertical lines B,pattern color=red] (6,1) rectangle +(1,1); 
\draw (6.5,1.5) node[circle,inner sep=0pt,fill=white] {-2};
\fill[pattern=vertical lines A,pattern color=red] (7,1) rectangle +(1,1); 
\draw (7.5,1.5) node[circle,inner sep=0pt,fill=white] {-1};
\fill[pattern=horizontal lines C,pattern color=blue] (0,2) rectangle +(1,1); 
\draw (0.5,2.5) node[circle,inner sep=0pt,fill=white] {3};
\draw (1.5,2.5) node[circle,inner sep=0pt,fill=white] {0.3};
\draw (2.5,2.5) node[circle,inner sep=0pt,fill=white] {0.7};
\draw (3.5,2.5) node[circle,inner sep=0pt,fill=white] {0.9};
\fill[pattern=vertical lines C,pattern color=red] (4,2) rectangle +(1,1); 
\draw (4.5,2.5) node[circle,inner sep=0pt,fill=white] {-3};
\fill[pattern=vertical lines B,pattern color=red] (5,2) rectangle +(1,1); 
\draw (5.5,2.5) node[circle,inner sep=0pt,fill=white] {-2};
\fill[pattern=vertical lines A,pattern color=red] (6,2) rectangle +(1,1); 
\draw (6.5,2.5) node[circle,inner sep=0pt,fill=white] {-1};
\draw (0.5,3.5) node[circle,inner sep=0pt,fill=white] {0.2};
\draw (1.5,3.5) node[circle,inner sep=0pt,fill=white] {0.4};
\fill[pattern=vertical lines B,pattern color=red] (2,3) rectangle +(1,1); 
\draw (2.5,3.5) node[circle,inner sep=0pt,fill=white] {-2};
\fill[pattern=vertical lines C,pattern color=red] (0,4) rectangle +(1,1); 
\draw (0.5,4.5) node[circle,inner sep=0pt,fill=white] {-3};
\fill[pattern=vertical lines B,pattern color=red] (1,4) rectangle +(1,1); 
\draw (1.5,4.5) node[circle,inner sep=0pt,fill=white] {-2};
\fill[pattern=vertical lines C,pattern color=red] (0,5) rectangle +(1,1); 
\draw (0.5,5.5) node[circle,inner sep=0pt,fill=white] {-3};
\fill[pattern=vertical lines A,pattern color=red] (1,5) rectangle +(1,1); 
\draw (1.5,5.5) node[circle,inner sep=0pt,fill=white] {-1};
\fill[pattern=vertical lines C,pattern color=red] (0,6) rectangle +(1,1); 
\draw (0.5,6.5) node[circle,inner sep=0pt,fill=white] {-3};
\draw[very thick](0,0) -- (8,0) -- (8,2) -- (7,2) -- (7,3) -- (3,3) -- (3,4) -- (2,4) -- (2,6) -- (1,6) -- (1,7) -- (0,7) -- cycle;
\begin{scope}[]
\clip[](0,0) -- (8,0) -- (8,2) -- (7,2) -- (7,3) -- (3,3) -- (3,4) -- (2,4) -- (2,6) -- (1,6) -- (1,7) -- (0,7) -- cycle;
\draw (0,0) grid (50,50);
\end{scope}

\fill[pattern=horizontal lines B,pattern color=blue] (7,-2) rectangle +(1,1); 
\draw (7,-2) rectangle +(1,1);
\draw (7.5,-1.5) node[circle,inner sep=0pt,fill=white] {2};
\draw[->,ultra thick] (7,-1.5) .. controls (6,-1.5) and (5.5,-1.5) .. (5.5,-0.5);
 
\end{tikzpicture}
\end{document}


==> programy-jeu-de-taquin/grafika-insertion-tableau2b.tex <==
\documentclass[minimal.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.9]
\begin{scope} \clip (5,0) rectangle +(1,1); \draw[line width=6pt,green] (5,0) rectangle +(1,1); \end{scope}
\begin{scope} \clip (3,1) rectangle +(1,1); \draw[line width=6pt,green] (3,1) rectangle +(1,1); \end{scope}
\begin{scope} \clip (2,2) rectangle +(1,1); \draw[line width=6pt,green] (2,2) rectangle +(1,1); \end{scope}
\begin{scope} \clip (2,3) rectangle +(1,1); \draw[line width=6pt,green] (2,3) rectangle +(1,1); \end{scope}
\begin{scope} \clip (1,4) rectangle +(1,1); \draw[line width=6pt,green] (1,4) rectangle +(1,1); \end{scope}
\begin{scope} \clip (1,5) rectangle +(1,1); \draw[line width=6pt,green] (1,5) rectangle +(1,1); \end{scope}
\begin{scope} \clip (1,6) rectangle +(1,1); \draw[line width=6pt,green] (1,6) rectangle +(1,1); \end{scope}
\fill[pattern=horizontal lines A,pattern color=blue] (0,0) rectangle +(1,1); 
\draw (0.5,0.5) node[circle,inner sep=0pt,fill=white] {1};
\fill[pattern=horizontal lines A,pattern color=blue] (1,0) rectangle +(1,1); 
\draw (1.5,0.5) node[circle,inner sep=0pt,fill=white] {1};
\fill[pattern=horizontal lines A,pattern color=blue] (2,0) rectangle +(1,1); 
\draw (2.5,0.5) node[circle,inner sep=0pt,fill=white] {1};
\fill[pattern=horizontal lines B,pattern color=blue] (3,0) rectangle +(1,1); 
\draw (3.5,0.5) node[circle,inner sep=0pt,fill=white] {2};
\fill[pattern=horizontal lines B,pattern color=blue] (4,0) rectangle +(1,1); 
\draw (4.5,0.5) node[circle,inner sep=0pt,fill=white] {2};
\fill[pattern=horizontal lines B,pattern color=blue] (5,0) rectangle +(1,1); 
\draw (5.5,0.5) node[circle,inner sep=0pt,fill=white] {2};
\draw (6.5,0.5) node[circle,inner sep=0pt,fill=white] {0.1};
\draw (7.5,0.5) node[circle,inner sep=0pt,fill=white] {0.8};
\fill[pattern=horizontal lines B,pattern color=blue] (0,1) rectangle +(1,1); 
\draw (0.5,1.5) node[circle,inner sep=0pt,fill=white] {2};
\fill[pattern=horizontal lines C,pattern color=blue] (1,1) rectangle +(1,1); 
\draw (1.5,1.5) node[circle,inner sep=0pt,fill=white] {3};
\fill[pattern=horizontal lines C,pattern color=blue] (2,1) rectangle +(1,1); 
\draw (2.5,1.5) node[circle,inner sep=0pt,fill=white] {3};
\fill[pattern=horizontal lines C,pattern color=blue] (3,1) rectangle +(1,1); 
\draw (3.5,1.5) node[circle,inner sep=0pt,fill=white] {3};
\draw (4.5,1.5) node[circle,inner sep=0pt,fill=white] {0.6};
\fill[pattern=vertical lines C,pattern color=red] (5,1) rectangle +(1,1); 
\draw (5.5,1.5) node[circle,inner sep=0pt,fill=white] {-3};
\fill[pattern=vertical lines B,pattern color=red] (6,1) rectangle +(1,1); 
\draw (6.5,1.5) node[circle,inner sep=0pt,fill=white] {-2};
\fill[pattern=vertical lines A,pattern color=red] (7,1) rectangle +(1,1); 
\draw (7.5,1.5) node[circle,inner sep=0pt,fill=white] {-1};
\fill[pattern=horizontal lines C,pattern color=blue] (0,2) rectangle +(1,1); 
\draw (0.5,2.5) node[circle,inner sep=0pt,fill=white] {3};
\draw (1.5,2.5) node[circle,inner sep=0pt,fill=white] {0.3};
\draw (2.5,2.5) node[circle,inner sep=0pt,fill=white] {0.5};
\draw (3.5,2.5) node[circle,inner sep=0pt,fill=white] {0.9};
\fill[pattern=vertical lines C,pattern color=red] (4,2) rectangle +(1,1); 
\draw (4.5,2.5) node[circle,inner sep=0pt,fill=white] {-3};
\fill[pattern=vertical lines B,pattern color=red] (5,2) rectangle +(1,1); 
\draw (5.5,2.5) node[circle,inner sep=0pt,fill=white] {-2};
\fill[pattern=vertical lines A,pattern color=red] (6,2) rectangle +(1,1); 
\draw (6.5,2.5) node[circle,inner sep=0pt,fill=white] {-1};
\draw (0.5,3.5) node[circle,inner sep=0pt,fill=white] {0.2};
\draw (1.5,3.5) node[circle,inner sep=0pt,fill=white] {0.4};
\draw (2.5,3.5) node[circle,inner sep=0pt,fill=white] {0.7};
\fill[pattern=vertical lines C,pattern color=red] (0,4) rectangle +(1,1); 
\draw (0.5,4.5) node[circle,inner sep=0pt,fill=white] {-3};
\fill[pattern=vertical lines B,pattern color=red] (1,4) rectangle +(1,1); 
\draw (1.5,4.5) node[circle,inner sep=0pt,fill=white] {-2};
\fill[pattern=vertical lines C,pattern color=red] (0,5) rectangle +(1,1); 
\draw (0.5,5.5) node[circle,inner sep=0pt,fill=white] {-3};
\fill[pattern=vertical lines B,pattern color=red] (1,5) rectangle +(1,1); 
\draw (1.5,5.5) node[circle,inner sep=0pt,fill=white] {-2};
\fill[pattern=vertical lines C,pattern color=red] (0,6) rectangle +(1,1); 
\draw (0.5,6.5) node[circle,inner sep=0pt,fill=white] {-3};
\fill[pattern=vertical lines A,pattern color=red] (1,6) rectangle +(1,1); 
\draw (1.5,6.5) node[circle,inner sep=0pt,fill=white] {-1};
\draw[very thick](0,0) -- (8,0) -- (8,2) -- (7,2) -- (7,3) -- (3,3) -- (3,4) -- (2,4) -- (2,7) -- (0,7) -- cycle;
\begin{scope}[]
\clip[](0,0) -- (8,0) -- (8,2) -- (7,2) -- (7,3) -- (3,3) -- (3,4) -- (2,4) -- (2,7) -- (0,7) -- cycle;
\draw (0,0) grid (50,50);
\end{scope}
 
\end{tikzpicture}
\end{document}


==> programy-jeu-de-taquin/grafika-jdt-boxes-deadend1.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[scale=0.9]
\small
\clip (-0.2,-0.2) rectangle (6.8,6.8);
\fill[blue!20](4,4) -- (4,3) -- (4,2) -- (3,2) -- (3,1) -- (3,0) -- (2,0) -- (1,0) -- (0,0) -- (0,1) -- (1,1) -- (2,1) -- (2,2) -- (2,3) -- (3,3) -- (3,4) -- cycle;
\begin{scope}[]
\clip[](0,0) -- (41,0) -- (41,1) -- (36,1) -- (36,2) -- (28,2) -- (28,3) -- (4,3) -- (4,4) -- (2,4) -- (2,76) -- (1,76) -- (1,125) -- (0,125) -- cycle;
\draw[very thin,black] (0,0) grid (7,7);
\end{scope}
\draw[very thick](0,0) -- (41,0) -- (41,1) -- (36,1) -- (36,2) -- (28,2) -- (28,3) -- (4,3) -- (4,4) -- (2,4) -- (2,76) -- (1,76) -- (1,125) -- (0,125) -- cycle;
% \draw[draw=blue,ultra thick](4,4) -- (4,3) -- (4,2) -- (3,2) -- (3,1) -- (3,0) -- (2,0) -- (1,0) -- (0,0) -- (0,1) -- (1,1) -- (2,1) -- (2,2) -- (2,3) -- (3,3) -- (3,4) -- cycle;
\draw (0.5,0.5) node {1};
\draw (1.5,0.5) node {2};
\draw (2.5,0.5) node {3};
\draw (3.5,0.5) node {16};
\draw (4.5,0.5) node {19};
\draw (5.5,0.5) node {23};
\draw (6.5,0.5) node {27};
\draw (7.5,0.5) node {28};
\draw (0.5,1.5) node {4};
\draw (1.5,1.5) node {7};
\draw (2.5,1.5) node {8};
\draw (3.5,1.5) node {17};
\draw (4.5,1.5) node {20};
\draw (5.5,1.5) node {24};
\draw (6.5,1.5) node {30};
\draw (7.5,1.5) node {45};
\draw (0.5,2.5) node {5};
\draw (1.5,2.5) node {9};
\draw (2.5,2.5) node {13};
\draw (3.5,2.5) node {21};
\draw (4.5,2.5) node {60};
\draw (5.5,2.5) node {61};
\draw (6.5,2.5) node {89};
\draw (7.5,2.5) node {91};
\draw (0.5,3.5) node {6};
\draw (1.5,3.5) node {32};
\draw (2.5,3.5) node {41};
\draw (3.5,3.5) node {50};
\draw (0.5,4.5) node {10};
\draw (1.5,4.5) node {42};
\draw (0.5,5.5) node {11};
\draw (1.5,5.5) node {47};
\draw (0.5,6.5) node {12};
\draw (1.5,6.5) node {53};
\draw (0.5,7.5) node {14};
\draw (1.5,7.5) node {65};
 \end{tikzpicture}
\end{document}

==> programy-jeu-de-taquin/grafika-jdt-boxes1.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[scale=0.7]
\small
 \clip (-0.2,-0.2) rectangle (6.9,6.9);
\fill[blue!20](5,7) -- (5,6) -- (5,5) -- (5,4) -- (5,3) -- (4,3) -- (4,2) -- (4,1) -- (3,1) -- (3,0) -- (2,0) -- (1,0) -- (0,0) -- (0,1) -- (1,1) -- (2,1) -- (2,2) -- (3,2) -- (3,3) -- (3,4) -- (4,4) -- (4,5) -- (4,6) -- (4,7) -- (4,8) -- cycle;
\begin{scope}[]
\clip[](0,0) -- (49,0) -- (49,1) -- (33,1) -- (33,2) -- (25,2) -- (25,3) -- (18,3) -- (18,4) -- (5,4) -- (5,23) -- (4,23) -- (4,30) -- (3,30) -- (3,32) -- (2,32) -- (2,38) -- (1,38) -- (1,73) -- (0,73) -- cycle;
\draw[very thin,black] (0,0) grid (7,7);
\end{scope}
\draw[very thick](0,0) -- (49,0) -- (49,1) -- (33,1) -- (33,2) -- (25,2) -- (25,3) -- (18,3) -- (18,4) -- (5,4) -- (5,23) -- (4,23) -- (4,30) -- (3,30) -- (3,32) -- (2,32) -- (2,38) -- (1,38) -- (1,73) -- (0,73) -- cycle;
% \draw[draw=blue,ultra thick](5,7) -- (5,6) -- (5,5) -- (5,4) -- (5,3) -- (4,3) -- (4,2) -- (4,1) -- (3,1) -- (3,0) -- (2,0) -- (1,0) -- (0,0) -- (0,1) -- (1,1) -- (2,1) -- (2,2) -- (3,2) -- (3,3) -- (3,4) -- (4,4) -- (4,5) -- (4,6) -- (4,7) -- (4,8) -- cycle;
\draw (0.5,0.5) node {1};
\draw (1.5,0.5) node {2};
\draw (2.5,0.5) node {3};
\draw (3.5,0.5) node {8};
\draw (4.5,0.5) node {16};
\draw (5.5,0.5) node {21};
\draw (6.5,0.5) node {28};
\draw (7.5,0.5) node {31};
\draw (0.5,1.5) node {4};
\draw (1.5,1.5) node {6};
\draw (2.5,1.5) node {7};
\draw (3.5,1.5) node {11};
\draw (4.5,1.5) node {26};
\draw (5.5,1.5) node {27};
\draw (6.5,1.5) node {41};
\draw (7.5,1.5) node {68};
\draw (0.5,2.5) node {5};
\draw (1.5,2.5) node {9};
\draw (2.5,2.5) node {14};
\draw (3.5,2.5) node {22};
\draw (4.5,2.5) node {30};
\draw (5.5,2.5) node {48};
\draw (6.5,2.5) node {58};
\draw (7.5,2.5) node {80};
\draw (0.5,3.5) node {10};
\draw (1.5,3.5) node {15};
\draw (2.5,3.5) node {17};
\draw (3.5,3.5) node {25};
\draw (4.5,3.5) node {42};
\draw (5.5,3.5) node {61};
\draw (6.5,3.5) node {119};
\draw (7.5,3.5) node {166};
\draw (0.5,4.5) node {12};
\draw (1.5,4.5) node {19};
\draw (2.5,4.5) node {20};
\draw (3.5,4.5) node {47};
\draw (4.5,4.5) node {57};
\draw (0.5,5.5) node {13};
\draw (1.5,5.5) node {24};
\draw (2.5,5.5) node {35};
\draw (3.5,5.5) node {56};
\draw (4.5,5.5) node {83};
\draw (0.5,6.5) node {18};
\draw (1.5,6.5) node {29};
\draw (2.5,6.5) node {43};
\draw (3.5,6.5) node {66};
\draw (4.5,6.5) node {85};
\draw (0.5,7.5) node {23};
\draw (1.5,7.5) node {34};
\draw (2.5,7.5) node {52};
\draw (3.5,7.5) node {72};
\draw (4.5,7.5) node {110};
\end{tikzpicture}
\end{document}


==> programy-jeu-de-taquin/grafika-jdt-boxes2.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[scale=0.7]
\small
 \clip (-0.2,-0.2) rectangle (6.9,6.9);
\fill[blue!20](5,7) -- (5,6) -- (5,5) -- (5,4) -- (5,3) -- (4,3) -- (4,2) -- (4,1) -- (3,1) -- (3,0) -- (2,0) -- (1,0) -- (0,0) -- (0,1) -- (1,1) -- (2,1) -- (2,2) -- (3,2) -- (3,3) -- (3,4) -- (4,4) -- (4,5) -- (4,6) -- (4,7) -- (4,8) -- cycle;
\begin{scope}[]
\clip[](0,0) -- (49,0) -- (49,1) -- (33,1) -- (33,2) -- (25,2) -- (25,3) -- (18,3) -- (18,4) -- (5,4) -- (5,22) -- (4,22) -- (4,30) -- (3,30) -- (3,32) -- (2,32) -- (2,38) -- (1,38) -- (1,73) -- (0,73) -- cycle;
\draw[very thin,black] (0,0) grid (7,7);
\end{scope}
\draw[very thick](0,0) -- (49,0) -- (49,1) -- (33,1) -- (33,2) -- (25,2) -- (25,3) -- (18,3) -- (18,4) -- (5,4) -- (5,22) -- (4,22) -- (4,30) -- (3,30) -- (3,32) -- (2,32) -- (2,38) -- (1,38) -- (1,73) -- (0,73) -- cycle;
% \draw[draw=blue,ultra thick](5,7) -- (5,6) -- (5,5) -- (5,4) -- (5,3) -- (4,3) -- (4,2) -- (4,1) -- (3,1) -- (3,0) -- (2,0) -- (1,0) -- (0,0) -- (0,1) -- (1,1) -- (2,1) -- (2,2) -- (3,2) -- (3,3) -- (3,4) -- (4,4) -- (4,5) -- (4,6) -- (4,7) -- (4,8) -- cycle;
\draw (0.5,0.5) node {2};
\draw (1.5,0.5) node {3};
\draw (2.5,0.5) node {7};
\draw (3.5,0.5) node {8};
\draw (4.5,0.5) node {16};
\draw (5.5,0.5) node {21};
\draw (6.5,0.5) node {28};
\draw (7.5,0.5) node {31};
\draw (0.5,1.5) node {4};
\draw (1.5,1.5) node {6};
\draw (2.5,1.5) node {11};
\draw (3.5,1.5) node {22};
\draw (4.5,1.5) node {26};
\draw (5.5,1.5) node {27};
\draw (6.5,1.5) node {41};
\draw (7.5,1.5) node {68};
\draw (0.5,2.5) node {5};
\draw (1.5,2.5) node {9};
\draw (2.5,2.5) node {14};
\draw (3.5,2.5) node {25};
\draw (4.5,2.5) node {30};
\draw (5.5,2.5) node {48};
\draw (6.5,2.5) node {58};
\draw (7.5,2.5) node {80};
\draw (0.5,3.5) node {10};
\draw (1.5,3.5) node {15};
\draw (2.5,3.5) node {17};
\draw (3.5,3.5) node {42};
\draw (4.5,3.5) node {57};
\draw (5.5,3.5) node {61};
\draw (6.5,3.5) node {119};
\draw (7.5,3.5) node {166};
\draw (0.5,4.5) node {12};
\draw (1.5,4.5) node {19};
\draw (2.5,4.5) node {20};
\draw (3.5,4.5) node {47};
\draw (4.5,4.5) node {83};
\draw (0.5,5.5) node {13};
\draw (1.5,5.5) node {24};
\draw (2.5,5.5) node {35};
\draw (3.5,5.5) node {56};
\draw (4.5,5.5) node {85};
\draw (0.5,6.5) node {18};
\draw (1.5,6.5) node {29};
\draw (2.5,6.5) node {43};
\draw (3.5,6.5) node {66};
\draw (4.5,6.5) node {110};
\draw (0.5,7.5) node {23};
\draw (1.5,7.5) node {34};
\draw (2.5,7.5) node {52};
\draw (3.5,7.5) node {72};
\draw (4.5,7.5) node {145};
\end{tikzpicture} 
\end{document}



==> programy-jeu-de-taquin/grafika-jdt.tex <==
\documentclass[minimal.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.2]
\clip (-1,-1) rectangle (49.8,49.8); 
 \draw[black!10] (0,0) grid (50,50); 
\draw[thick](0,0) -- (50,0);
\draw[thick](0,0) -- (0,50);
\definecolor{currentcolor}{cmyk}{0.0,0.0,0.0,0.6}
\begin{scope}[currentcolor,fill=currentcolor,fill opacity=0.2]
\filldraw[] (0,0) rectangle +(1,1); 
\filldraw[] (0,1) rectangle +(1,1); 
\filldraw[] (1,1) rectangle +(1,1); 
\filldraw[] (2,1) rectangle +(1,1); 
\filldraw[] (3,1) rectangle +(1,1); 
\filldraw[] (4,1) rectangle +(1,1); 
\filldraw[] (5,1) rectangle +(1,1); 
\filldraw[] (6,1) rectangle +(1,1); 
\filldraw[] (7,1) rectangle +(1,1); 
\filldraw[] (8,1) rectangle +(1,1); 
\filldraw[] (9,1) rectangle +(1,1); 
\filldraw[] (10,1) rectangle +(1,1); 
\filldraw[] (11,1) rectangle +(1,1); 
\filldraw[] (12,1) rectangle +(1,1); 
\filldraw[] (13,1) rectangle +(1,1); 
\filldraw[] (14,1) rectangle +(1,1); 
\filldraw[] (15,1) rectangle +(1,1); 
\filldraw[] (16,1) rectangle +(1,1); 
\filldraw[] (17,1) rectangle +(1,1); 
\filldraw[] (18,1) rectangle +(1,1); 
\filldraw[] (19,1) rectangle +(1,1); 
\filldraw[] (20,1) rectangle +(1,1); 
\filldraw[] (21,1) rectangle +(1,1); 
\filldraw[] (22,1) rectangle +(1,1); 
\filldraw[] (23,1) rectangle +(1,1); 
\filldraw[] (24,1) rectangle +(1,1); 
\filldraw[] (24,2) rectangle +(1,1); 
\filldraw[] (25,2) rectangle +(1,1); 
\filldraw[] (26,2) rectangle +(1,1); 
\filldraw[] (27,2) rectangle +(1,1); 
\filldraw[] (28,2) rectangle +(1,1); 
\filldraw[] (29,2) rectangle +(1,1); 
\filldraw[] (30,2) rectangle +(1,1); 
\filldraw[] (31,2) rectangle +(1,1); 
\filldraw[] (32,2) rectangle +(1,1); 
\filldraw[] (33,2) rectangle +(1,1); 
\filldraw[] (34,2) rectangle +(1,1); 
\filldraw[] (35,2) rectangle +(1,1); 
\filldraw[] (36,2) rectangle +(1,1); 
\filldraw[] (37,2) rectangle +(1,1); 
\filldraw[] (38,2) rectangle +(1,1); 
\filldraw[] (39,2) rectangle +(1,1); 
\filldraw[] (40,2) rectangle +(1,1); 
\filldraw[] (41,2) rectangle +(1,1); 
\filldraw[] (42,2) rectangle +(1,1); 
\filldraw[] (43,2) rectangle +(1,1); 
\filldraw[] (44,2) rectangle +(1,1); 
\filldraw[] (45,2) rectangle +(1,1); 
\filldraw[] (46,2) rectangle +(1,1); 
\filldraw[] (47,2) rectangle +(1,1); 
\filldraw[] (48,2) rectangle +(1,1); 
\filldraw[] (49,2) rectangle +(1,1); 
\filldraw[] (50,2) rectangle +(1,1); 
\end{scope}
\draw[currentcolor,thick,dashed](0,2.5) -- (50,2.5);
\definecolor{currentcolor}{cmyk}{0.5,0.0,0.5,0.0}
\begin{scope}[currentcolor,fill=currentcolor,fill opacity=0.2]
\filldraw[] (0,0) rectangle +(1,1); 
\filldraw[] (1,0) rectangle +(1,1); 
\filldraw[] (2,0) rectangle +(1,1); 
\filldraw[] (3,0) rectangle +(1,1); 
\filldraw[] (4,0) rectangle +(1,1); 
\filldraw[] (5,0) rectangle +(1,1); 
\filldraw[] (6,0) rectangle +(1,1); 
\filldraw[] (7,0) rectangle +(1,1); 
\filldraw[] (8,0) rectangle +(1,1); 
\filldraw[] (9,0) rectangle +(1,1); 
\filldraw[] (10,0) rectangle +(1,1); 
\filldraw[] (11,0) rectangle +(1,1); 
\filldraw[] (12,0) rectangle +(1,1); 
\filldraw[] (13,0) rectangle +(1,1); 
\filldraw[] (14,0) rectangle +(1,1); 
\filldraw[] (15,0) rectangle +(1,1); 
\filldraw[] (16,0) rectangle +(1,1); 
\filldraw[] (17,0) rectangle +(1,1); 
\filldraw[] (18,0) rectangle +(1,1); 
\filldraw[] (19,0) rectangle +(1,1); 
\filldraw[] (20,0) rectangle +(1,1); 
\filldraw[] (21,0) rectangle +(1,1); 
\filldraw[] (22,0) rectangle +(1,1); 
\filldraw[] (23,0) rectangle +(1,1); 
\filldraw[] (24,0) rectangle +(1,1); 
\filldraw[] (25,0) rectangle +(1,1); 
\filldraw[] (26,0) rectangle +(1,1); 
\filldraw[] (27,0) rectangle +(1,1); 
\filldraw[] (28,0) rectangle +(1,1); 
\filldraw[] (29,0) rectangle +(1,1); 
\filldraw[] (30,0) rectangle +(1,1); 
\filldraw[] (31,0) rectangle +(1,1); 
\filldraw[] (32,0) rectangle +(1,1); 
\filldraw[] (33,0) rectangle +(1,1); 
\filldraw[] (34,0) rectangle +(1,1); 
\filldraw[] (35,0) rectangle +(1,1); 
\filldraw[] (36,0) rectangle +(1,1); 
\filldraw[] (37,0) rectangle +(1,1); 
\filldraw[] (38,0) rectangle +(1,1); 
\filldraw[] (39,0) rectangle +(1,1); 
\filldraw[] (40,0) rectangle +(1,1); 
\filldraw[] (41,0) rectangle +(1,1); 
\filldraw[] (42,0) rectangle +(1,1); 
\filldraw[] (43,0) rectangle +(1,1); 
\filldraw[] (44,0) rectangle +(1,1); 
\filldraw[] (45,0) rectangle +(1,1); 
\filldraw[] (46,0) rectangle +(1,1); 
\filldraw[] (47,0) rectangle +(1,1); 
\filldraw[] (48,0) rectangle +(1,1); 
\filldraw[] (49,0) rectangle +(1,1); 
\filldraw[] (50,0) rectangle +(1,1); 
\end{scope}
\draw[currentcolor,thick,dashed](0,0.5) -- (50,0.5);
\definecolor{currentcolor}{cmyk}{0.0,1.0,0.0,0.0}
\begin{scope}[currentcolor,fill=currentcolor,fill opacity=0.2]
\filldraw[] (0,0) rectangle +(1,1); 
\filldraw[] (0,1) rectangle +(1,1); 
\filldraw[] (0,2) rectangle +(1,1); 
\filldraw[] (0,3) rectangle +(1,1); 
\filldraw[] (0,4) rectangle +(1,1); 
\filldraw[] (0,5) rectangle +(1,1); 
\filldraw[] (0,6) rectangle +(1,1); 
\filldraw[] (0,7) rectangle +(1,1); 
\filldraw[] (0,8) rectangle +(1,1); 
\filldraw[] (0,9) rectangle +(1,1); 
\filldraw[] (0,10) rectangle +(1,1); 
\filldraw[] (0,11) rectangle +(1,1); 
\filldraw[] (0,12) rectangle +(1,1); 
\filldraw[] (0,13) rectangle +(1,1); 
\filldraw[] (1,13) rectangle +(1,1); 
\filldraw[] (1,14) rectangle +(1,1); 
\filldraw[] (1,15) rectangle +(1,1); 
\filldraw[] (1,16) rectangle +(1,1); 
\filldraw[] (1,17) rectangle +(1,1); 
\filldraw[] (1,18) rectangle +(1,1); 
\filldraw[] (1,19) rectangle +(1,1); 
\filldraw[] (1,20) rectangle +(1,1); 
\filldraw[] (1,21) rectangle +(1,1); 
\filldraw[] (1,22) rectangle +(1,1); 
\filldraw[] (1,23) rectangle +(1,1); 
\filldraw[] (1,24) rectangle +(1,1); 
\filldraw[] (1,25) rectangle +(1,1); 
\filldraw[] (1,26) rectangle +(1,1); 
\filldraw[] (1,27) rectangle +(1,1); 
\filldraw[] (1,28) rectangle +(1,1); 
\filldraw[] (1,29) rectangle +(1,1); 
\filldraw[] (1,30) rectangle +(1,1); 
\filldraw[] (1,31) rectangle +(1,1); 
\filldraw[] (1,32) rectangle +(1,1); 
\filldraw[] (1,33) rectangle +(1,1); 
\filldraw[] (1,34) rectangle +(1,1); 
\filldraw[] (1,35) rectangle +(1,1); 
\filldraw[] (1,36) rectangle +(1,1); 
\filldraw[] (1,37) rectangle +(1,1); 
\filldraw[] (1,38) rectangle +(1,1); 
\filldraw[] (1,39) rectangle +(1,1); 
\filldraw[] (1,40) rectangle +(1,1); 
\filldraw[] (1,41) rectangle +(1,1); 
\filldraw[] (1,42) rectangle +(1,1); 
\filldraw[] (1,43) rectangle +(1,1); 
\filldraw[] (1,44) rectangle +(1,1); 
\filldraw[] (1,45) rectangle +(1,1); 
\filldraw[] (1,46) rectangle +(1,1); 
\filldraw[] (1,47) rectangle +(1,1); 
\filldraw[] (1,48) rectangle +(1,1); 
\filldraw[] (1,49) rectangle +(1,1); 
\filldraw[] (1,50) rectangle +(1,1); 
\end{scope}
\draw[currentcolor,thick,dashed](1.5,0) -- (1.5,50);
\definecolor{currentcolor}{cmyk}{0.25,0.25,0.0,0.0}
\begin{scope}[currentcolor,fill=currentcolor,fill opacity=0.2]
\filldraw[] (0,0) rectangle +(1,1); 
\filldraw[] (1,0) rectangle +(1,1); 
\filldraw[] (1,1) rectangle +(1,1); 
\filldraw[] (1,2) rectangle +(1,1); 
\filldraw[] (2,2) rectangle +(1,1); 
\filldraw[] (3,2) rectangle +(1,1); 
\filldraw[] (3,3) rectangle +(1,1); 
\filldraw[] (4,3) rectangle +(1,1); 
\filldraw[] (4,4) rectangle +(1,1); 
\filldraw[] (5,4) rectangle +(1,1); 
\filldraw[] (5,5) rectangle +(1,1); 
\filldraw[] (5,6) rectangle +(1,1); 
\filldraw[] (5,7) rectangle +(1,1); 
\filldraw[] (5,8) rectangle +(1,1); 
\filldraw[] (5,9) rectangle +(1,1); 
\filldraw[] (5,10) rectangle +(1,1); 
\filldraw[] (5,11) rectangle +(1,1); 
\filldraw[] (6,11) rectangle +(1,1); 
\filldraw[] (6,12) rectangle +(1,1); 
\filldraw[] (6,13) rectangle +(1,1); 
\filldraw[] (7,13) rectangle +(1,1); 
\filldraw[] (8,13) rectangle +(1,1); 
\filldraw[] (8,14) rectangle +(1,1); 
\filldraw[] (8,15) rectangle +(1,1); 
\filldraw[] (8,16) rectangle +(1,1); 
\filldraw[] (8,17) rectangle +(1,1); 
\filldraw[] (8,18) rectangle +(1,1); 
\filldraw[] (8,19) rectangle +(1,1); 
\filldraw[] (8,20) rectangle +(1,1); 
\filldraw[] (9,20) rectangle +(1,1); 
\filldraw[] (9,21) rectangle +(1,1); 
\filldraw[] (10,21) rectangle +(1,1); 
\filldraw[] (10,22) rectangle +(1,1); 
\filldraw[] (10,23) rectangle +(1,1); 
\filldraw[] (10,24) rectangle +(1,1); 
\filldraw[] (10,25) rectangle +(1,1); 
\filldraw[] (11,25) rectangle +(1,1); 
\filldraw[] (12,25) rectangle +(1,1); 
\filldraw[] (13,25) rectangle +(1,1); 
\filldraw[] (14,25) rectangle +(1,1); 
\filldraw[] (15,25) rectangle +(1,1); 
\filldraw[] (15,26) rectangle +(1,1); 
\filldraw[] (15,27) rectangle +(1,1); 
\filldraw[] (15,28) rectangle +(1,1); 
\filldraw[] (16,28) rectangle +(1,1); 
\filldraw[] (16,29) rectangle +(1,1); 
\filldraw[] (16,30) rectangle +(1,1); 
\filldraw[] (16,31) rectangle +(1,1); 
\filldraw[] (17,31) rectangle +(1,1); 
\filldraw[] (18,31) rectangle +(1,1); 
\filldraw[] (19,31) rectangle +(1,1); 
\filldraw[] (19,32) rectangle +(1,1); 
\filldraw[] (20,32) rectangle +(1,1); 
\filldraw[] (20,33) rectangle +(1,1); 
\filldraw[] (20,34) rectangle +(1,1); 
\filldraw[] (21,34) rectangle +(1,1); 
\filldraw[] (21,35) rectangle +(1,1); 
\filldraw[] (22,35) rectangle +(1,1); 
\filldraw[] (23,35) rectangle +(1,1); 
\filldraw[] (23,36) rectangle +(1,1); 
\filldraw[] (23,37) rectangle +(1,1); 
\filldraw[] (23,38) rectangle +(1,1); 
\filldraw[] (24,38) rectangle +(1,1); 
\filldraw[] (25,38) rectangle +(1,1); 
\filldraw[] (25,39) rectangle +(1,1); 
\filldraw[] (25,40) rectangle +(1,1); 
\filldraw[] (25,41) rectangle +(1,1); 
\filldraw[] (25,42) rectangle +(1,1); 
\filldraw[] (25,43) rectangle +(1,1); 
\filldraw[] (25,44) rectangle +(1,1); 
\filldraw[] (25,45) rectangle +(1,1); 
\filldraw[] (25,46) rectangle +(1,1); 
\filldraw[] (25,47) rectangle +(1,1); 
\filldraw[] (25,48) rectangle +(1,1); 
\filldraw[] (25,49) rectangle +(1,1); 
\filldraw[] (25,50) rectangle +(1,1); 
\end{scope}
\draw[currentcolor,thick,dashed](0,0) -- (53.9805531805272,73.9805531805272);
\definecolor{currentcolor}{cmyk}{0.8,0.4,0.0,0.0}
\begin{scope}[currentcolor,fill=currentcolor,fill opacity=0.2]
\filldraw[] (0,0) rectangle +(1,1); 
\filldraw[] (0,1) rectangle +(1,1); 
\filldraw[] (0,2) rectangle +(1,1); 
\filldraw[] (0,3) rectangle +(1,1); 
\filldraw[] (0,4) rectangle +(1,1); 
\filldraw[] (0,5) rectangle +(1,1); 
\filldraw[] (1,5) rectangle +(1,1); 
\filldraw[] (2,5) rectangle +(1,1); 
\filldraw[] (3,5) rectangle +(1,1); 
\filldraw[] (4,5) rectangle +(1,1); 
\filldraw[] (4,6) rectangle +(1,1); 
\filldraw[] (4,7) rectangle +(1,1); 
\filldraw[] (4,8) rectangle +(1,1); 
\filldraw[] (4,9) rectangle +(1,1); 
\filldraw[] (4,10) rectangle +(1,1); 
\filldraw[] (4,11) rectangle +(1,1); 
\filldraw[] (4,12) rectangle +(1,1); 
\filldraw[] (4,13) rectangle +(1,1); 
\filldraw[] (4,14) rectangle +(1,1); 
\filldraw[] (4,15) rectangle +(1,1); 
\filldraw[] (4,16) rectangle +(1,1); 
\filldraw[] (5,16) rectangle +(1,1); 
\filldraw[] (5,17) rectangle +(1,1); 
\filldraw[] (5,18) rectangle +(1,1); 
\filldraw[] (5,19) rectangle +(1,1); 
\filldraw[] (5,20) rectangle +(1,1); 
\filldraw[] (5,21) rectangle +(1,1); 
\filldraw[] (6,21) rectangle +(1,1); 
\filldraw[] (6,22) rectangle +(1,1); 
\filldraw[] (6,23) rectangle +(1,1); 
\filldraw[] (6,24) rectangle +(1,1); 
\filldraw[] (6,25) rectangle +(1,1); 
\filldraw[] (6,26) rectangle +(1,1); 
\filldraw[] (6,27) rectangle +(1,1); 
\filldraw[] (6,28) rectangle +(1,1); 
\filldraw[] (7,28) rectangle +(1,1); 
\filldraw[] (7,29) rectangle +(1,1); 
\filldraw[] (7,30) rectangle +(1,1); 
\filldraw[] (8,30) rectangle +(1,1); 
\filldraw[] (9,30) rectangle +(1,1); 
\filldraw[] (10,30) rectangle +(1,1); 
\filldraw[] (10,31) rectangle +(1,1); 
\filldraw[] (11,31) rectangle +(1,1); 
\filldraw[] (11,32) rectangle +(1,1); 
\filldraw[] (11,33) rectangle +(1,1); 
\filldraw[] (11,34) rectangle +(1,1); 
\filldraw[] (11,35) rectangle +(1,1); 
\filldraw[] (11,36) rectangle +(1,1); 
\filldraw[] (11,37) rectangle +(1,1); 
\filldraw[] (11,38) rectangle +(1,1); 
\filldraw[] (11,39) rectangle +(1,1); 
\filldraw[] (12,39) rectangle +(1,1); 
\filldraw[] (13,39) rectangle +(1,1); 
\filldraw[] (14,39) rectangle +(1,1); 
\filldraw[] (14,40) rectangle +(1,1); 
\filldraw[] (15,40) rectangle +(1,1); 
\filldraw[] (15,41) rectangle +(1,1); 
\filldraw[] (16,41) rectangle +(1,1); 
\filldraw[] (16,42) rectangle +(1,1); 
\filldraw[] (16,43) rectangle +(1,1); 
\filldraw[] (16,44) rectangle +(1,1); 
\filldraw[] (16,45) rectangle +(1,1); 
\filldraw[] (16,46) rectangle +(1,1); 
\filldraw[] (17,46) rectangle +(1,1); 
\filldraw[] (17,47) rectangle +(1,1); 
\filldraw[] (18,47) rectangle +(1,1); 
\filldraw[] (18,48) rectangle +(1,1); 
\filldraw[] (19,48) rectangle +(1,1); 
\filldraw[] (19,49) rectangle +(1,1); 
\filldraw[] (19,50) rectangle +(1,1); 
\filldraw[] (20,50) rectangle +(1,1); 
\end{scope}
\draw[currentcolor,thick,dashed](0,0) -- (28.8263563503563,108.826356350356);
\definecolor{currentcolor}{cmyk}{0.0,0.0,0.0,1.0}
\begin{scope}[currentcolor,fill=currentcolor,fill opacity=0.2]
\filldraw[] (0,0) rectangle +(1,1); 
\filldraw[] (0,1) rectangle +(1,1); 
\filldraw[] (1,1) rectangle +(1,1); 
\filldraw[] (2,1) rectangle +(1,1); 
\filldraw[] (3,1) rectangle +(1,1); 
\filldraw[] (4,1) rectangle +(1,1); 
\filldraw[] (5,1) rectangle +(1,1); 
\filldraw[] (6,1) rectangle +(1,1); 
\filldraw[] (7,1) rectangle +(1,1); 
\filldraw[] (8,1) rectangle +(1,1); 
\filldraw[] (8,2) rectangle +(1,1); 
\filldraw[] (9,2) rectangle +(1,1); 
\filldraw[] (10,2) rectangle +(1,1); 
\filldraw[] (10,3) rectangle +(1,1); 
\filldraw[] (11,3) rectangle +(1,1); 
\filldraw[] (12,3) rectangle +(1,1); 
\filldraw[] (12,4) rectangle +(1,1); 
\filldraw[] (12,5) rectangle +(1,1); 
\filldraw[] (12,6) rectangle +(1,1); 
\filldraw[] (13,6) rectangle +(1,1); 
\filldraw[] (14,6) rectangle +(1,1); 
\filldraw[] (14,7) rectangle +(1,1); 
\filldraw[] (15,7) rectangle +(1,1); 
\filldraw[] (16,7) rectangle +(1,1); 
\filldraw[] (16,8) rectangle +(1,1); 
\filldraw[] (16,9) rectangle +(1,1); 
\filldraw[] (16,10) rectangle +(1,1); 
\filldraw[] (16,11) rectangle +(1,1); 
\filldraw[] (17,11) rectangle +(1,1); 
\filldraw[] (17,12) rectangle +(1,1); 
\filldraw[] (18,12) rectangle +(1,1); 
\filldraw[] (18,13) rectangle +(1,1); 
\filldraw[] (19,13) rectangle +(1,1); 
\filldraw[] (20,13) rectangle +(1,1); 
\filldraw[] (20,14) rectangle +(1,1); 
\filldraw[] (20,15) rectangle +(1,1); 
\filldraw[] (21,15) rectangle +(1,1); 
\filldraw[] (22,15) rectangle +(1,1); 
\filldraw[] (23,15) rectangle +(1,1); 
\filldraw[] (24,15) rectangle +(1,1); 
\filldraw[] (25,15) rectangle +(1,1); 
\filldraw[] (25,16) rectangle +(1,1); 
\filldraw[] (25,17) rectangle +(1,1); 
\filldraw[] (25,18) rectangle +(1,1); 
\filldraw[] (25,19) rectangle +(1,1); 
\filldraw[] (26,19) rectangle +(1,1); 
\filldraw[] (27,19) rectangle +(1,1); 
\filldraw[] (28,19) rectangle +(1,1); 
\filldraw[] (29,19) rectangle +(1,1); 
\filldraw[] (30,19) rectangle +(1,1); 
\filldraw[] (31,19) rectangle +(1,1); 
\filldraw[] (32,19) rectangle +(1,1); 
\filldraw[] (33,19) rectangle +(1,1); 
\filldraw[] (34,19) rectangle +(1,1); 
\filldraw[] (35,19) rectangle +(1,1); 
\filldraw[] (36,19) rectangle +(1,1); 
\filldraw[] (37,19) rectangle +(1,1); 
\filldraw[] (38,19) rectangle +(1,1); 
\filldraw[] (39,19) rectangle +(1,1); 
\filldraw[] (40,19) rectangle +(1,1); 
\filldraw[] (41,19) rectangle +(1,1); 
\filldraw[] (41,20) rectangle +(1,1); 
\filldraw[] (42,20) rectangle +(1,1); 
\filldraw[] (43,20) rectangle +(1,1); 
\filldraw[] (44,20) rectangle +(1,1); 
\filldraw[] (45,20) rectangle +(1,1); 
\filldraw[] (46,20) rectangle +(1,1); 
\filldraw[] (47,20) rectangle +(1,1); 
\filldraw[] (47,21) rectangle +(1,1); 
\filldraw[] (47,22) rectangle +(1,1); 
\filldraw[] (48,22) rectangle +(1,1); 
\filldraw[] (49,22) rectangle +(1,1); 
\filldraw[] (50,22) rectangle +(1,1); 
\end{scope}
\draw[currentcolor,thick,dashed](0,0) -- (79.3795265070547,49.3795265070547);
\definecolor{currentcolor}{cmyk}{0.25,0.6,0.9,0.0}
\begin{scope}[currentcolor,fill=currentcolor,fill opacity=0.2]
\filldraw[] (0,0) rectangle +(1,1); 
\filldraw[] (1,0) rectangle +(1,1); 
\filldraw[] (2,0) rectangle +(1,1); 
\filldraw[] (3,0) rectangle +(1,1); 
\filldraw[] (4,0) rectangle +(1,1); 
\filldraw[] (5,0) rectangle +(1,1); 
\filldraw[] (6,0) rectangle +(1,1); 
\filldraw[] (7,0) rectangle +(1,1); 
\filldraw[] (8,0) rectangle +(1,1); 
\filldraw[] (9,0) rectangle +(1,1); 
\filldraw[] (10,0) rectangle +(1,1); 
\filldraw[] (11,0) rectangle +(1,1); 
\filldraw[] (12,0) rectangle +(1,1); 
\filldraw[] (13,0) rectangle +(1,1); 
\filldraw[] (14,0) rectangle +(1,1); 
\filldraw[] (14,1) rectangle +(1,1); 
\filldraw[] (15,1) rectangle +(1,1); 
\filldraw[] (15,2) rectangle +(1,1); 
\filldraw[] (15,3) rectangle +(1,1); 
\filldraw[] (15,4) rectangle +(1,1); 
\filldraw[] (15,5) rectangle +(1,1); 
\filldraw[] (15,6) rectangle +(1,1); 
\filldraw[] (16,6) rectangle +(1,1); 
\filldraw[] (17,6) rectangle +(1,1); 
\filldraw[] (18,6) rectangle +(1,1); 
\filldraw[] (19,6) rectangle +(1,1); 
\filldraw[] (20,6) rectangle +(1,1); 
\filldraw[] (21,6) rectangle +(1,1); 
\filldraw[] (22,6) rectangle +(1,1); 
\filldraw[] (23,6) rectangle +(1,1); 
\filldraw[] (24,6) rectangle +(1,1); 
\filldraw[] (25,6) rectangle +(1,1); 
\filldraw[] (25,7) rectangle +(1,1); 
\filldraw[] (26,7) rectangle +(1,1); 
\filldraw[] (27,7) rectangle +(1,1); 
\filldraw[] (27,8) rectangle +(1,1); 
\filldraw[] (28,8) rectangle +(1,1); 
\filldraw[] (28,9) rectangle +(1,1); 
\filldraw[] (28,10) rectangle +(1,1); 
\filldraw[] (29,10) rectangle +(1,1); 
\filldraw[] (30,10) rectangle +(1,1); 
\filldraw[] (31,10) rectangle +(1,1); 
\filldraw[] (32,10) rectangle +(1,1); 
\filldraw[] (33,10) rectangle +(1,1); 
\filldraw[] (34,10) rectangle +(1,1); 
\filldraw[] (35,10) rectangle +(1,1); 
\filldraw[] (36,10) rectangle +(1,1); 
\filldraw[] (37,10) rectangle +(1,1); 
\filldraw[] (38,10) rectangle +(1,1); 
\filldraw[] (39,10) rectangle +(1,1); 
\filldraw[] (40,10) rectangle +(1,1); 
\filldraw[] (41,10) rectangle +(1,1); 
\filldraw[] (42,10) rectangle +(1,1); 
\filldraw[] (43,10) rectangle +(1,1); 
\filldraw[] (44,10) rectangle +(1,1); 
\filldraw[] (45,10) rectangle +(1,1); 
\filldraw[] (46,10) rectangle +(1,1); 
\filldraw[] (47,10) rectangle +(1,1); 
\filldraw[] (48,10) rectangle +(1,1); 
\filldraw[] (49,10) rectangle +(1,1); 
\filldraw[] (50,10) rectangle +(1,1); 
\end{scope}
\draw[currentcolor,thick,dashed](0,0) -- (121.799556208846,21.7995562088459);
\draw[thick] (50,0) -- (0,0) -- (0,50);
 
\end{tikzpicture}
\end{document}

